Quantum Rangefinding

Quantum light generated in non-degenerate squeezers has many applications such as sub-shot-noise transmission measurements to maximise the information extracted by one photon or quantum illumination to increase the probability in target detection. However, any application thus far fails to consider the thermal characteristics of one half of the bipartite down-converted photon state often used in these experiments. We show here that a maximally mixed state, normally viewed as nuisance, can indeed be used to extract information about the position of an object while at the same time providing efficient camouflaging against other thermal or background light.

==> tikz/full-tomo-crystalB.tex <==
\begin{tikzpicture}[scale=.6, transform shape]
  % set the scale factor for the full picture
  \pgfmathsetmacro\scaleF{2}

  % set Height for all four results
  \pgfmathsetmacro\heightA{\scaleF*0.406771745476}
  \pgfmathsetmacro\heightB{\scaleF*0.0434325744308}
  \pgfmathsetmacro\heightC{\scaleF*0.529830706363}
  \pgfmathsetmacro\heightD{\scaleF*0.0199649737303}


  % set camera angle
  \pgfmathsetmacro\cAngleX{20}
  \pgfmathsetmacro\cAngleY{30}


  % set field of view (?)
  \pgfmathsetmacro\FOV{1.}

  % commands for d vector used for projection
  \newcommand\setbVector[5]{
    \pgfmathsetmacro{\length}{#1*cos(\cAngleX)*cos(\cAngleY)+#2*sin(\cAngleX)*cos(\cAngleY)+#3*sin(\cAngleY)}
    \pgfmathsetmacro{#4}{(-#1*sin(\cAngleX)+#2*cos(\cAngleX))*\scaleF}
    \pgfmathsetmacro{#5}{(-#1*sin(\cAngleY)*cos(\cAngleX)-#2*sin(\cAngleY)*sin(\cAngleX)+#3*cos(\cAngleY))*\scaleF}
  }



  % define plane at bottom for image?
  \setbVector{5}{0}{0}{\PAX}{\PAY}
  \setbVector{5}{5}{0}{\PBX}{\PBY}
  \setbVector{0}{5}{0}{\PCX}{\PCY}

  % make backdrop at bottom
  \pgfdeclareimage[height=2cm]{background}
  {./graphics/continuousJSA}

  % 1,2,3
  \pgfmathsetmacro{\A}{(\PBX-\PAX)/2}
  \pgfmathsetmacro{\B}{(\PBY-\PAY)/2}
  \pgfmathsetmacro{\C}{(\PCX-\PBX)/2}
  \pgfmathsetmacro{\D}{(\PCY-\PBY)/2}
  % change here for aligning the background to a new scaling factor
  \pgfmathsetmacro{\S}{-\PBX/2*1cm+0.08cm}
  \pgfmathsetmacro{\T}{\PBY/2*1cm-.4cm}

  \pgftext[at=\pgfpointorigin]{
    \pgflowlevel{\pgftransformcm{\A}{\B}{\C}{\D}{\pgfpoint{\S}{\T}}}
    \pgfuseimage{background}
  }

  % draw plane at bottom
  \draw (0,0) -- (\PAX, \PAY) node[midway,above=.7cm,sloped] {Idler Wavelength [nm]} -- (\PBX,\PBY)
  node[midway,below=.5cm,sloped] {Signal Wavelength [nm]} -- (\PCX, \PCY) -- cycle;

  % [xmin = 700, xmax = 950, ymin=701, ymax = 980, axis on top,
  \foreach \w in {10,20,...,250}{
    \draw[white] ($(\PAX,\PAY)!\w/250!(\PBX,\PBY)$) -- ++ ($-0.02*(\PAX,\PAY)$);
  }
  \foreach \w in {9,19,...,279}{
    \draw[white] ($(\PAX,\PAY)!\w/279!(0,0)$) -- ++ ($0.015*(\PCX,\PCY)$);
  }



  % signal ticks
  \node[below] at ($(\PAX,\PAY)!10/250!(\PBX,\PBY)$) {710};
  \node[below] at ($(\PAX,\PAY)!240/250!(\PBX,\PBY)$) {940};
  \node[below] at ($(\PAX,\PAY)!140/250!(\PBX,\PBY)$) {840};

  % idler ticks
  \node[above, left] at ($(\PAX,\PAY)!9/279!(0,0)$) {710};
  \node[above, left] at ($(\PAX,\PAY)!269/279!(0,0)$) {970};
  \node[above, left] at ($(\PAX,\PAY)!149/279!(0,0)$) {850};

  % white dashed lines for dichroics
  \draw[white, thick, dashed] ($(\PAX,\PAY)!105/250!(\PBX,\PBY)$) node[below,black]{805}--
  ($(0,0)!105/250!(\PCX,\PCY)$);
  \draw[white, thick, dashed] ($(\PAX,\PAY)!104/279!(0,0)$) node[above, left, black]{805} --
  ($(\PBX,\PBY)!104/279!(\PCX,\PCY)$);

  % first pillar
  \setbVector{1.1}{1.6}{0}{\SABAX}{\SABAY}
  \setbVector{2.1}{1.6}{0}{\SABBX}{\SABBY}
  \setbVector{2.1}{.6}{0}{\SABCX}{\SABCY}
  \setbVector{1.1}{1.6}{\heightA}{\SATAX}{\SATAY}
  \setbVector{2.1}{1.6}{\heightA}{\SATBX}{\SATBY}
  \setbVector{2.1}{.6}{\heightA}{\SATCX}{\SATCY}
  \setbVector{1.1}{.6}{\heightA}{\SATDX}{\SATDY}

  \draw[fill=gray, opacity=.65] (\SABAX, \SABAY) -- (\SABBX, \SABBY) -- (\SATBX, \SATBY) -- (\SATAX, \SATAY) -- cycle;
  \draw[fill=white, opacity=.65] (\SABCX, \SABCY) -- (\SABBX, \SABBY) -- (\SATBX, \SATBY) -- (\SATCX, \SATCY) -- cycle;
  \draw[fill=white, opacity=.65] (\SATAX, \SATAY) -- (\SATBX, \SATBY) --
  (\SATCX, \SATCY) node[midway, above, sloped, black] {$13.9\,\si{\kilo\hertz}$}  -- (\SATDX, \SATDY) -- cycle;


  % second pillar
  \setbVector{3.5}{1.6}{0}{\SBBAX}{\SBBAY}
  \setbVector{4.5}{1.6}{0}{\SBBBX}{\SBBBY}
  \setbVector{4.5}{.6}{0}{\SBBCX}{\SBBCY}
  \setbVector{3.5}{1.6}{\heightB}{\SBTAX}{\SBTAY}
  \setbVector{4.5}{1.6}{\heightB}{\SBTBX}{\SBTBY}
  \setbVector{4.5}{.6}{\heightB}{\SBTCX}{\SBTCY}
  \setbVector{3.5}{.6}{\heightB}{\SBTDX}{\SBTDY}

  \draw[fill=gray, opacity=.65] (\SBBAX, \SBBAY) -- (\SBBBX, \SBBBY) -- (\SBTBX, \SBTBY) -- (\SBTAX, \SBTAY) -- cycle;
  \draw[fill=white, opacity=.65] (\SBBCX, \SBBCY) -- (\SBBBX, \SBBBY) -- (\SBTBX, \SBTBY) -- (\SBTCX, \SBTCY) -- cycle;
  \draw[fill=white, opacity=.65] (\SBTAX, \SBTAY) -- (\SBTBX, \SBTBY) --
  (\SBTCX, \SBTCY) node[midway, above, sloped, black] {$1.5\,\si{\kilo\hertz}$} -- (\SBTDX, \SBTDY) -- cycle;

  % third pillar
  \setbVector{1.1}{4}{0}{\SDBAX}{\SDBAY}
  \setbVector{2.1}{4}{0}{\SDBBX}{\SDBBY}
  \setbVector{2.1}{3}{0}{\SDBCX}{\SDBCY}
  \setbVector{1.1}{4}{\heightD}{\SDTAX}{\SDTAY}
  \setbVector{2.1}{4}{\heightD}{\SDTBX}{\SDTBY}
  \setbVector{2.1}{3}{\heightD}{\SDTCX}{\SDTCY}
  \setbVector{1.1}{3}{\heightD}{\SDTDX}{\SDTDY}

  \draw[fill=gray, opacity=.65] (\SDBAX, \SDBAY) -- (\SDBBX, \SDBBY) -- (\SDTBX, \SDTBY) -- (\SDTAX, \SDTAY) -- cycle;
  \draw[fill=white, opacity=.65] (\SDBCX, \SDBCY) -- (\SDBBX, \SDBBY) -- (\SDTBX, \SDTBY) -- (\SDTCX, \SDTCY) -- cycle;
  \draw[fill=white, opacity=.65] (\SDTAX, \SDTAY) -- (\SDTBX, \SDTBY) --
  (\SDTCX, \SDTCY) -- (\SDTDX, \SDTDY) -- (\SDTAX, \SDTAY) node[midway, below, sloped, black] {$0.7\, \si{\kilo\hertz}$};

  % fourth pillar
  \setbVector{3.5}{4}{0}{\SCBAX}{\SCBAY}
  \setbVector{4.5}{4}{0}{\SCBBX}{\SCBBY}
  \setbVector{4.5}{3}{0}{\SCBCX}{\SCBCY}
  \setbVector{3.5}{4}{\heightC}{\SCTAX}{\SCTAY}
  \setbVector{4.5}{4}{\heightC}{\SCTBX}{\SCTBY}
  \setbVector{4.5}{3}{\heightC}{\SCTCX}{\SCTCY}
  \setbVector{3.5}{3}{\heightC}{\SCTDX}{\SCTDY}

  \draw[fill=gray, opacity=.65] (\SCBAX, \SCBAY) -- (\SCBBX, \SCBBY) -- (\SCTBX, \SCTBY) -- (\SCTAX, \SCTAY) -- cycle;
  \draw[fill=white, opacity=.65] (\SCBCX, \SCBCY) -- (\SCBBX, \SCBBY) -- (\SCTBX, \SCTBY) -- (\SCTCX, \SCTCY) -- cycle;
  \draw[fill=white, opacity=.65] (\SCTAX, \SCTAY) -- (\SCTBX, \SCTBY) --
  (\SCTCX, \SCTCY) node[midway, above, sloped, black] {$18.2\,\si{\kilo\hertz}$} -- (\SCTDX, \SCTDY) -- cycle;

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> tikz/high-level-source.tex <==
\tikzset{triangle/.style= {regular polygon, regular polygon sides = 3}}

\node[fill=uobStone, minimum height=.5cm, minimum width = 1.3cm,
draw=uobDarkPurple](laser) {CW Laser}; \node[fill=uobStone, minimum
height=.35cm, minimum width = 1.2cm, draw=black, right=2cm of
laser](xtal){}; \foreach \i in {.1,.2,...,1.2}{ \draw
  (xtal.south west) ++(\i,0) -- ++(0,.35cm); }
\node[fill=uobStone, minimum height = .8cm, minimum width =.8cm,
draw=black, right = 2cm of xtal](bs){}; \draw (bs.south east) --
(bs.north west); \node[fill=uobRed!70!transparent, minimum
height = .8cm, minimum width=.2cm, right = 1cm of
xtal](filter){}; \draw[black, thick] (xtal.center) --
(bs.center); \draw[uobBrightAqua!50!transparent, thick] (laser)
-- (filter); \draw[black, thick] (bs.center) -- ++(1cm, 0cm);
\draw[black, thick, dashed, ->] (bs.center) ++(1cm, 0cm) --
++(1.5cm,0); \node[fill=uobStone, triangle, below = 2cm of bs,
rotate=-105, minimum height = 1cm, anchor= center, draw=black,
yshift=-.3cm](prism1){}; \draw[thick] (bs.center) --
(bs.center|-prism1.south) coordinate(prism1entry);
\draw[uobBrightGreen, thick] (prism1entry) -- ++(-105:.27cm) --
++(-125:2cm) coordinate (end1); \draw[uobBrightRed, thick]
(prism1entry) -- ++(-100:.27cm) -- ++(-120:2cm);
\draw[uobBrightBlue, thick] (prism1entry) -- ++(-110:.29cm) --
++(-130:2cm); \node[fill=uobStone, rotate=-125, minimum height =
.8cm, minimum width = .2cm, draw=black](detect1) at(end1) {};


\node[fill=uobStone, triangle, below right = 2.5cm of prism1,
rotate=-140, minimum height = 1cm, anchor= center,
draw=black](prism2){}; \draw[thick] (prism2.west) ++(-.05,.15)
coordinate(prism2entry); \draw[uobBrightGreen, thick]
(prism2entry) ++(.08,-.4) -- ++(-140:.27cm) -- ++(-160:2cm)
coordinate (end2); \draw[uobBrightRed, thick] (prism2entry)
++(.08,-.4) -- ++(-135:.27cm) -- ++(-155:2cm);
\draw[uobBrightBlue, thick] (prism2entry) ++(.08,-.4) --
++(-145:.29cm) -- ++(-165:2cm); \node[fill=uobStone,
rotate=-160, minimum height = .8cm, minimum width = .2cm,
draw=black](detect2) at(end2) {}; \draw[thick, black]
(prism2entry) ++(.08,-.4) -- ++(50:1cm) coordinate (helper1);
\draw[thick, black, dashed, <-] (helper1) -- ++(50:2cm);



\draw ($(detect1.north east)!.5!(detect1.east)$) --
++(-2cm,0cm); \draw (detect1.east) -- ++(-2cm,0cm); \draw
($(detect1.south east)!.5!(detect1.east)$) -- ++(-2cm,0cm);
\draw ($(detect2.north east)!.5!(detect2.east)$) --
++(-3cm,0cm); \draw (detect2.east) -- ++(-3cm,0cm); \draw
($(detect2.south east)!.5!(detect2.east)$) -- ++(-3cm,0cm);


\node[fill=uobStone, draw=black, left = 2cm of detect1, anchor =
north east, minimum height = 2cm, minimum width = 3cm](tia)
{TIA};

\node[below = .2cm of xtal, anchor = north,
align=center]{ppKTP\\(broadband)}; \node[below = .2cm of filter,
anchor = north]{Filter}; \node[right = .2cm of bs.south east,
anchor = west]{PBS};

\node[below right = -1.2cm and 1.9cm of bs] {\includegraphics[width=2cm%, bb= 0 0 182 182
  ]{graphics/target.png}};

\draw[black, thin]
($(detect2.north east)!0.333!(detect2.south east)$) --
($(detect2.north west)!0.333!(detect2.south west)$);
\draw[black, thin]
($(detect2.north east)!0.666!(detect2.south east)$) --
($(detect2.north west)!0.666!(detect2.south west)$);
\draw[black, thin]
($(detect1.north east)!0.333!(detect1.south east)$) --
($(detect1.north west)!0.333!(detect1.south west)$);
\draw[black, thin]
($(detect1.north east)!0.666!(detect1.south east)$) --
($(detect1.north west)!0.666!(detect1.south west)$);

\node[rotate=-35, anchor=center] at
($(detect1.south)!0.16666!(detect1.north)$) {\footnotesize $n$};
\node[rotate=-35, anchor=center] at
($(detect1.south)!0.5!(detect1.north)$) {\footnotesize };
\node[rotate=-35, anchor=center] at
($(detect1.south)!0.83333!(detect1.north)$) {\footnotesize $1$};
\node[rotate=-70, anchor=center] at
($(detect2.south)!0.16666!(detect2.north)$) {\footnotesize $1$};
\node[rotate=-70, anchor=center] at
($(detect2.south)!0.5!(detect2.north)$) {\footnotesize };
\node[rotate=-70, anchor=center] at
($(detect2.south)!0.83333!(detect2.north)$) {\footnotesize $n$};

\node[anchor = north west] at (detect2.north) {Idler Detectors};
\node[anchor = south east] at (detect1.south) {Signal
  Detectors};

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/measurement.tex <==
\begin{tikzpicture}[baseline]
  \begin{axis}[
    width = .38\textwidth, height=.35\textwidth,
    xmin=0, xmax=60,
    ymin=0, ymax=350,
    xlabel={Delay [\si{\nano\second}]},
    ylabel={Coincidences per $1 \, \si{\second}$ and $750\, \si{\pico\second}$},
    x label style={at={(axis description cs:0.5,0.05)},anchor=north, scale=0.8},
    y label style={at={(axis description cs:0.075,0.5)},anchor=south, scale=0.8},
    tick label style={scale=0.8},
    xtick pos=left,
    ]
    \addplot[uobBrightRed, only marks, mark=x, domain=0:60, mark size=1pt, ultra thin] table
    {./data/histogram-109mA-9.90dB-allPairs_mod8.table};
    \addlegendentry{$n=1$}
    \addplot[uobBrightGreen, only marks, mark=x, domain=0:60, mark size=1pt, ultra thin] table
    {./data/histogram-109mA-9.90dB-goodPairs_mod8.table};
    \addlegendentry{$n=2$}
    \coordinate (meanStartTopGreen) at (axis cs:0,212);
    \coordinate (meanStartBottomGreen) at (axis cs:0,55.6);
    \coordinate (meanStartTopRed) at (axis cs:0,267.2);
    \coordinate (meanStartBottomRed) at (axis cs:0,111.9);
  \end{axis}
  \begin{axis}[
    width = .38\textwidth, height=.35\textwidth,
    xmin=-0.725, xmax=8.2687,
    ymin=0, ymax=350,
    ymajorticks = false,
    xlabel={Target Distance [\si{\meter}]},
    x label style={at={(axis description cs:0.5,1.17)},anchor=south, scale=0.8},
    tick label style={scale=0.8},
    xtick pos=right,
    % x coord trafo/.code=\pgfmathparse{#1*8.9937},
    % x coord inv trafo/.code=\pgfmathparse{#1},
    % xticklabel={\pgfmathprintnumber[precision=1, zerofill]{\tick}},
    axis x line*=top,
    axis y line=none
    ]
  \end{axis}
  \begin{axis}[
    xshift = .3\textwidth,
    width=.2\textwidth, height=.35\textwidth,
    ymin=0, ymax=350,
    xmin=-1, xmax=19,
    xlabel={Frequency},
    yticklabels={,,},
    xticklabels={,,},
    legend style = {anchor = north, at={(-1.7cm,-1.5cm), scale=0.8}},
    x label style={at={(axis description cs:0.5,0.05)},anchor=north, scale=0.8}
    ]
    \addplot[uobBrightGreen, fill, xbar, bar width=2.4, opacity=.8] table [x index = 1, y index = 0]
    {./data/histogram-109mA-9.90dB-GoodPeakDistr.table};
    \addplot[uobBrightRed, fill, xbar, bar width=2.4, opacity=.8] table [x index = 1, y index = 0]
    {./data/histogram-109mA-9.90dB-AllPeakDistr.table};
    \addplot[uobBrightGreen, fill, xbar, bar width=2.0, opacity=.8] table [x index = 1, y index = 0]
    {./data/histogram-109mA-9.90dB-GoodNoiseDistr.table};
    \addplot[uobBrightRed, fill, xbar, bar width=2.0, opacity=.8] table [x index = 1, y index = 0]
    {./data/histogram-109mA-9.90dB-AllNoiseDistr.table};
    \coordinate (meanStopTopGreen) at (axis cs:19,212);
    \coordinate (meanStopBottomGreen) at (axis cs:19,55.6);
    \coordinate (meanStopTopRed) at (axis cs:19,267.2);
    \coordinate (meanStopBottomRed) at (axis cs:19,111.9);
    \draw[uobBrightGreen, <->, thick] (axis cs:17,197.2) -- (axis cs:17,226.8);
    \draw[uobBrightGreen, <->, thick] (axis cs:17,47.3) -- (axis cs:17,63.9);
    \draw[uobBrightRed, <->, thick] (axis cs:17,283.8) -- (axis cs:17,250.6);
    \draw[uobBrightRed, <->, thick] (axis cs:17,100.5) -- (axis cs:17,123.3);
  \end{axis}
  \draw[uobBrightGreen, dashed] (meanStartTopGreen) -- (meanStopTopGreen);
  \draw[uobBrightGreen, dashed] (meanStartBottomGreen) -- (meanStopBottomGreen);
  \draw[uobBrightRed, dashed] (meanStartTopRed) -- (meanStopTopRed);
  \draw[uobBrightRed, dashed] (meanStartBottomRed) -- (meanStopBottomRed);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/modelPlot.tex <==
\begin{tikzpicture}[baseline]
  \edef\CP{500000} \edef\LO{0.001} \edef\DT{0.0000000005} \edef\CD{500} \edef\B0{100000}
  \edef\DL{200}
  \begin{axis}[ xmode=log, ymode=log, xlabel={$Q$}, ylabel={SNR}, width=.46\textwidth,
    height=.3\textwidth, x dir = reverse, xmin = 0.00001, xmax = 0.1, legend columns = -1,
    legend to name = legendo, x label style={at={(axis description cs:0.5,0.02)},anchor=north,
      scale=0.8}, y label style={at={(axis description cs:0.1,0.5)},anchor=south, scale=0.8},
    tick label style={scale=0.8}, legend style={scale=0.8} ]
    \edef\SNR#1{(\CP*x)/sqrt(\CP*x+(\CD*\B0*\DL+\CD*x*\CP+\CP*\CD)*\DT+#1*(\CD*\CD*\DT)+(\CP*\B0*\DL*\DT)/#1)}
    \addplot[uobBrightGreen]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{625}}; \addlegendentry{$n=625$,} \addplot[uobBrightLime]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{125}}; \addlegendentry{$n=125$,} \addplot[uobBrightYellow]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{25}}; \addlegendentry{$n=25$,} \addplot[uobBrightRed]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{5}}; \addlegendentry{$n=5$,} \addplot[uobBrightPink]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{1}}; \addlegendentry{$n=1$,} \addplot[dashed]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{6324.55532034}}; \addlegendentry{$n=n_{opt}$}
    \node at (axis description cs:0.1,0.15) {(a)};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
  \edef\CP{500000} \edef\LO{0.001} \edef\DT{0.0000000005} \edef\CD{500} \edef\B0{100000}
  \edef\DL{200}
  \begin{axis}[ xmode=log, ymode=log, xlabel={$B_0 \, [\si{\hertz\per\nano\metre}]$},
    ylabel={SNR}, width=.46\textwidth, height=.3\textwidth, xmin = 1e2, xmax = 1e10, x label
    style={at={(axis description cs:0.5,0.02)},anchor=north, scale=0.8}, y label
    style={at={(axis description cs:0.1,0.5)},anchor=south, scale=0.8}, tick label
    style={scale=0.8} ]
    \edef\SNR#1{(\CP*\LO)/sqrt(\CP*\LO+(\CD*x*\DL+\CD*\LO*\CP+\CP*\CD)*\DT+#1*(\CD*\CD*\DT)+(\CP*x*\DL*\DT)/#1)}
    \addplot[uobBrightGreen]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{625}}; \addplot[uobBrightLime]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{125}}; \addplot[uobBrightYellow]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{25}}; \addplot[uobBrightRed]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{5}}; \addplot[uobBrightPink]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{1}}; \addplot[dashed]
    expression[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}]
    {\SNR{6324.55532034}};
    \node at (axis description cs:0.1,0.15) {(b)};
  \end{axis}
\end{tikzpicture}

\ref{legendo}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/plotDataVsModel.tex <==
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (7.4cm,4cm);
  \begin{axis}[
    xlabel = {Simulated Background Rate [\si{\hertz}]},
    ylabel = {Signal-to-noise Ratio},
    width=0.5\textwidth, height=0.3\textwidth,
    xmin=3000, xmax=502000,
    xmode=log,
    ymin=0,
    legend pos = south west,
    x label style={at={(axis description cs:0.5,0.0)},anchor=north, scale=0.8},
    y label style={at={(axis description cs:0.08,0.5)},anchor=south, scale=0.8},
    tick label style={scale=0.8}
    ]
    \addplot[uobBrightRed, only marks, mark=x,
    error bars/.cd,
    y dir=both,y explicit,
    x dir=both,x explicit]
    table[x error index=2, y error index=3]
    {data/SNR-vs-Background-18.1dB-Data-1Channel.table};
    \addlegendentry{Data 1 Channel}
    \addplot[uobBrightGreen, only marks, mark=x,
    error bars/.cd,
    y dir=both,y explicit,
    x dir=both,x explicit]
    table[x error index=2, y error index=3]
    {data/SNR-vs-Background-18.1dB-Data-2Channel.table};
    \addlegendentry{Data 2 Channels}
    \addplot[uobBrightRed, no markers]
    table{data/SNR-vs-Background-18.1dB-Model-1Channel.table};
    \addlegendentry{Model 1 Channel}
    \addplot[uobBrightGreen, no markers]
    table{data/SNR-vs-Background-18.1dB-Model-2Channel.table};
    \addlegendentry{Model 2 Channels}
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/setup.tex <==
\begin{tikzpicture}
  [
  marking/.style={fill=uobDarkAqua, text=white, circle, draw=white, font=\tiny, inner sep=0.03cm},
  every pin edge/.style={thin, white},
  scale=1.0,
  transform shape
  ]
  \node[anchor=south west, inner sep=0] (pic) {\includegraphics[width=14cm%, bb= 0 0 1345 756
    ]{./graphics/fullSetupRef7_small}};
  % \draw[step=1cm] (pic.south west) grid (pic.north east);
  \node[marking, pin={[pin distance=.2cm]right:}] at (.3cm, 5.625cm) {LD};
  \node[marking, pin={[pin distance=.2cm]below:}] at (1.05cm, 6.2cm) {$\text{f}$};
  % \node[marking, pin={[pin distance=.2cm]above:}] at (1.4cm, 5.1cm) {P};
  % \node[marking, pin={[pin distance=.2cm]below:}] at (1.6cm, 6.4cm) {HWP};
  % \node[marking, pin={[pin distance=.3cm]above:}] at (1.8cm, 4.8cm) {PBS};
  % \node[marking, pin={[pin distance=.2cm]below:}] at (2.15cm, 6.4cm) {HWP};
  % \node[marking, pin={[pin distance=.2cm]above:}] at (2.32cm, 4.8cm) {$\text{F}_{\text{1}}$};
  \node[marking, pin={[pin distance=.25cm]below:}] at (3.4cm, 6.2cm) {X};
  \node[marking, pin={[pin distance=.2cm]below:}] at (4.6cm, 6.4cm) {$\text{F}$};
  \node[marking, pin={[pin distance=.2cm]below:}] at (5.13cm, 6.4cm) {PBS};
  \node[marking, pin={[pin distance=.2cm]below:}] at (5.675cm, 6.4cm) {$\text{C}_{\text{1}}$};
  \node[marking, pin={[pin distance=.2cm]right:}] at (4.4cm, 5.2cm) {$\text{C}_{\text{2}}$};
  \node[marking, pin={[pin distance=.2cm]above:}] at (8.1cm, 5.0cm) {DM};
  % \node[marking, pin={[pin distance=.2cm]below:}] at (7.65cm, 6.4cm) {$\text{C}_{\text{3}}$};
  % \node[marking, pin={[pin distance=.2cm]above:}] at (8.55cm, 5.0cm) {$\text{C}_{\text{4}}$};
  % \node[marking, pin={[pin distance=.25cm]left:}] at (8.75cm, 6.05cm) {$\text{C}_{\text{5}}$};
  \node[marking, pin={[pin distance=.3cm]left:}] at (8.75cm, 7.45cm) {B};
  \node[marking, pin={[pin distance=.3cm]above:}] at (10.55cm, 5.0cm) {A};
  % \node[marking, pin={[pin distance=.2cm]above:}] at (11.55cm, 3.0cm) {$\text{M}_{\text{1}}$};
  % \node[marking, pin={[pin distance=.2cm]below right:}] at (6.05cm, 4.55cm) {$\text{C}_{\text{6}}$};
  \node[marking, pin={[pin distance=.2cm]below:}] at (6.65cm, 4.80cm) {$\text{ND}$};
  % \node[marking, pin={[pin distance=.2cm]above:}] at (6.7cm, 1.25cm) {$\text{M}_{\text{2}}$};
  \node[marking, pin={[pin distance=.2cm]above:}] at (12.2cm, 1.25cm) {CC};
  % \node[marking, pin={[pin distance=.2cm]above:}] at (13.2cm, 1.25cm) {$\text{ND}_{\text{2}}$};
  \node[marking, pin={[pin distance=.2cm]below:}] at (13.5cm, 3.15cm) {LED};
  % \node[marking, pin={[pin distance=.2cm]above:}] at (6.15cm, 2.650cm) {$\text{C}_{\text{7}}$};
  % \node[marking, pin={[pin distance=.2cm]above:}] at (3.55cm, 2.9cm) {$\text{C}_{\text{8}}$};
  % \node[marking, pin={[pin distance=.2cm]below left:}] at (3.55cm, 4.1cm) {DM};
  % \node[marking, pin={[pin distance=.2cm]below:}] at (2.6cm, 4.1cm) {$\text{C}_{\text{9}}$};
  % \node[marking, pin={[pin distance=.2cm]right:}] at (2.4cm, 3.05cm) {$\text{C}_{\text{10}}$};
  \node[marking, pin={[pin distance=.2cm]above:}] at (0.6cm, 2.9cm) {C};
  \node[marking, pin={[pin distance=.2cm]right:}] at (2.3cm, 1.35cm) {D};
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

